Effective Hamiltonian for cuprate superconductors derived from multi-scale ab initio scheme with level renormalization

Three-types (three-band, two-band and one-band) of effective Hamiltonians for the HgBa$_2$CuO$_4$ and three-band effective Hamiltonian for La$_2$CuO$_4$ are derived beyond the level of the constrained-GW approximation combined with the self-interaction correction (cGW-SIC) derived in Hirayama et al. Phys. Rev. B 98, 134501 (2018) by improving the treatment of the interband Hartree energy. The charge gap and antiferromagnetic ordered moment show good agreement with the experimental results when the present effective Hamiltonian is solved, indicating the importance of the present refinement. The obtained Hamiltonians will serve to clarify the electronic structures of these copper oxide superconductors and to elucidate the superconducting mechanism.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC+$\Delta\mu$)   &       &  $(0,0,0)$  &       &     & $(1,0,0)$ &    &       & $(1,1,0)$ &      &     &  $(2,0,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  & -1.696 & -1.257 & 1.257  & -0.012 & -0.033 & -0.056 &  0.021 & -0.012  & 0.012 & -0.012 &  0.004 & -0.003 \\
$p_1$          & -1.257 & -3.112 & -0.751 & 1.257  &  0.181  & 0.751  & -0.056 &  0.054  & 0.004 &  0.033 & -0.006 &  0.004 \\
$p_2$          &  1.257 & -0.751 & -3.112 & -0.056 & -0.004 & -0.060  & 0.056 &  0.004  & 0.054 & -0.003 &  0.001 & -0.004 \\
\hline \hline \\ [-8pt]
      &       &  $(2,1,0)$  &       &     & $(2,2,0)$ &    &       & $(3,0,0)$ &      &     &  $(3,1,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  -0.007 &  0.003 & -0.008 &   0.009 & -0.001 & 0.001 &  0.004 & -0.002 & 0.001 & 0.003 & -0.001 & 0.001 \\ 
$p_1$          &  0.012 &  0.000 &  0.013  &   -0.008 & 0.004 & -0.002 & -0.002 & 0.000 & 0.000 & -0.001 & 0.000 & -0.001 \\
$p_2$          &  0.003 & -0.001 & -0.003  &   0.008 & -0.002 & 0.004 &  0.001 & 0.000 & 0.001 & -0.001 & 0.000 &  0.000  \\
\hline \hline \\ [-8pt]
    &       &  $(3,2,0)$  &       &     & $(3,3,0)$  \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$  \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  0.002 & 0.000 &  0.003  &   -0.006 &  0.002 &  -0.002  \\ 
$p_1$          &  0.000  & 0.000 &  -0.001  &   0.002 &  -0.001 &  0.000  \\
$p_2$          &  -0.001 &  0.001 &  0.001  &   -0.002 &  0.000 &  -0.001   \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{center}
%\end{minipage} 
%\end{tabular} 
\end{table*} 

\clearpage

\begin{table}[h] % S8 %%%%%%%%%%%%%%%%%%
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{minipage}{1.0\hsize}
\label{WrHg3all} 
\begin{center}
\caption{
Diagonal effective interactions in the cGW-SIC$+\Delta\mu$ for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV). 
The interactions are indexed as $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. The orbital indices 1, 2, and 3 stand for the $x^2-y^2$,  $p_1$ and  $p_2$ orbitals, respectively.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  & 28.821   8.837        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 8.010   1.985         \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  3  & 0.327   0.105        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  2  & 0.327   0.105        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  & 8.010   1.985        \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 8.010   1.985        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 17.114   5.311        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  3  & 5.319   1.210        \\
  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1  & 0.327   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.327   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1  & 8.010   1.985        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  2  & 5.319   1.210        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 & 17.114   5.311        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.798   0.804        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2  & 8.010   1.985        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  3  $(1,0,0)$  3  & 3.339   0.650        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1  & 2.577   0.499        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2  & 3.877   0.847        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  3  $(1,0,0)$  3  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  1  $(1,0,0)$  1  & 3.339   0.650        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  2  $(1,0,0)$  2  & 5.319   1.210        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  3  $(1,0,0)$  3  & 3.601   0.705        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1  & 2.706   0.487        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2  & 3.339   0.650        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  3  $(1,1,0)$  3  & 3.339   0.650        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1  & 2.172   0.384        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2  & 2.678   0.511        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  3  $(1,1,0)$  3  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  1  $(1,1,0)$  1  & 2.172   0.384        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  2  $(1,1,0)$  2  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  3  $(1,1,0)$  3  & 2.678   0.511        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1  & 2.033   0.357        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2  & 2.577   0.499        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  3  $(2,0,0)$  3  & 1.959   0.339        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1  & 1.770   0.297        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2  & 2.024   0.362        \\
\hline     
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{center}
%\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{table} 

\clearpage

\begin{table}
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S3 %%%%%%%%%%%%%%%%%%
\vspace{-1.2truecm}
%\begin{table*}[h] 
\label{WrHg3all_offdiagonal} 
%\begin{tabular}
\begin{center}
\vspace{1.0 truecm}
\caption{
(Continued from Table S2.) Diagonal effective interactions in the cGW-SIC$+\Delta\mu$ for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S2.
}
\ 
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  3  $(2,0,0)$  3  & 1.724   0.288        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  1  $(2,0,0)$  1  & 1.959   0.339        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  2  $(2,0,0)$  2  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  3  $(2,0,0)$  3  & 1.989   0.348        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1  & 1.855   0.310        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2  & 2.172   0.384        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  3  $(2,1,0)$  3  & 1.959   0.339        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1  & 1.668   0.273        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2  & 1.839   0.315        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  3  $(2,1,0)$  3  & 1.724   0.289        \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  1  $(2,1,0)$  1  & 1.693   0.278        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  2  $(2,1,0)$  2  & 1.884   0.326        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  3  $(2,1,0)$  3  & 1.824   0.312        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1  & 1.584   0.251        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2  & 1.693   0.278        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  3  $(2,2,0)$  3  & 1.693   0.278        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1  & 1.491   0.234        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2  & 1.563   0.253        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  3  $(2,2,0)$  3  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  1  $(2,2,0)$  1  & 1.491   0.234        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  2  $(2,2,0)$  2  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  3  $(2,2,0)$  3  & 1.563   0.253        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1  & 1.704   0.279        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2  & 1.770   0.297        \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  3  $(3,0,0)$  3  & 1.664   0.272        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1  & 1.770   0.297        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2  & 1.691   0.282        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  3  $(3,0,0)$  3  & 1.724   0.289        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  1  $(3,0,0)$  1  & 1.664   0.272        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  2  $(3,0,0)$  2  & 1.724   0.289        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  3  $(3,0,0)$  3  & 1.673   0.276        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1  & 1.623   0.260        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2  & 1.668   0.273        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  3  $(3,1,0)$  3  & 1.664   0.272        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1  & 1.668   0.273        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2  & 1.608   0.262        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  3  $(3,1,0)$  3  & 1.724   0.288        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  1  $(3,1,0)$  1  & 1.532   0.243        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  2  $(3,1,0)$  2  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  3  $(3,1,0)$  3  & 1.596   0.259        \\
\hline     
\hline 
\end{tabular} 
\end{center}
%\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{tabular} 
\end{table} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\clearpage

\begin{table} 
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S4 %%%%%%%%%%%%%%%%%%
\label{WrHg3all_offdiagonal2} 
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\vspace{0.5 truecm}
\caption{
(Continued from Table S3.) Diagonal effective interactions in the cGW-SIC$+\Delta\mu$ for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S2.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1  & 1.476   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2  & 1.491   0.234        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  3  $(3,2,0)$  3  & 1.532   0.243        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1  & 1.491   0.234        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2  & 1.458   0.230        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  3  $(3,2,0)$  3  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  1  $(3,2,0)$  1  & 1.414   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  2  $(3,2,0)$  2  & 1.423   0.223        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  3  $(3,2,0)$  3  & 1.455   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1  & 1.408   0.215        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2  & 1.414   0.218        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  3  $(3,3,0)$  3  & 1.414   0.218        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1  & 1.414   0.218        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2  & 1.390   0.215        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  3  $(3,3,0)$  3  & 1.423   0.222        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  1  $(3,3,0)$  1  & 1.414   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  2  $(3,3,0)$  2  & 1.423   0.222        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  3  $(3,3,0)$  3  & 1.390   0.215        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1  & 1.612   0.350        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  2  $(0,0,1)$  2  & 1.574   0.324        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  3  $(0,0,1)$  3  & 1.574   0.324        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  1  $(0,0,1)$  1  & 1.574   0.324        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  2  $(0,0,1)$  2  & 1.590   0.325        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  3  $(0,0,1)$  3  & 1.539   0.306        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  1  $(0,0,1)$  1  & 1.574   0.324        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  2  $(0,0,1)$  2  & 1.539   0.306        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  3  $(0,0,1)$  3  & 1.590   0.325        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1  & 1.524   0.300        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  2  $(1,0,1)$  2  & 1.574   0.324        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  3  $(1,0,1)$  3  & 1.492   0.287        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  1  $(1,0,1)$  1  & 1.434   0.266        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  2  $(1,0,1)$  2  & 1.505   0.293        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  3  $(1,0,1)$  3  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  1  $(1,0,1)$  1  & 1.492   0.287        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  2  $(1,0,1)$  2  & 1.539   0.306        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  3  $(1,0,1)$  3  & 1.503   0.290        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1  & 1.455   0.272        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  2  $(1,1,1)$  2  & 1.492   0.287        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  3  $(1,1,1)$  3  & 1.492   0.287        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  1  $(1,1,1)$  1  & 1.380   0.247        \\
\hline     
\hline 
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{tabular}
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  2  $(1,1,1)$  2  & 1.436   0.267        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  3  $(1,1,1)$  3  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  1  $(1,1,1)$  1  & 1.380   0.247        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  2  $(1,1,1)$  2  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  3  $(1,1,1)$  3  & 1.436   0.267        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1  & 1.374   0.242        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  2  $(2,0,1)$  2  & 1.434   0.266        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  3  $(2,0,1)$  3  & 1.350   0.237        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  1  $(2,0,1)$  1  & 1.315   0.225        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  2  $(2,0,1)$  2  & 1.358   0.241        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  3  $(2,0,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  1  $(2,0,1)$  1  & 1.350   0.237        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  2  $(2,0,1)$  2  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  3  $(2,0,1)$  3  & 1.354   0.239        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1  & 1.334   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  2  $(2,1,1)$  2  & 1.380   0.247        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  3  $(2,1,1)$  3  & 1.350   0.237        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  1  $(2,1,1)$  1  & 1.283   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  2  $(2,1,1)$  2  & 1.317   0.228        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  3  $(2,1,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  1  $(2,1,1)$  1  & 1.283   0.216        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  2  $(2,1,1)$  2  & 1.319   0.230        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  3  $(2,1,1)$  3  & 1.314   0.227        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1  & 1.257   0.206        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  2  $(2,2,1)$  2  & 1.283   0.216        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  3  $(2,2,1)$  3  & 1.283   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  1  $(2,2,1)$  1  & 1.220   0.198        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  2  $(2,2,1)$  2  & 1.240   0.205        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  3  $(2,2,1)$  3  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  1  $(2,2,1)$  1  & 1.220   0.198        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  2  $(2,2,1)$  2  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  3  $(2,2,1)$  3  & 1.240   0.205        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1  & 1.309   0.221        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  2  $(3,0,1)$  2  & 1.315   0.225        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  3  $(3,0,1)$  3  & 1.288   0.217        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  1  $(3,0,1)$  1  & 1.315   0.225        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  2  $(3,0,1)$  2  & 1.294   0.220        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  3  $(3,0,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  1  $(3,0,1)$  1  & 1.288   0.217        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  2  $(3,0,1)$  2  & 1.295   0.221        \\
\hline     
\hline 
\end{tabular} 
\end{center}
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
%\end{minipage}
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table} 
%\begin{table*}[h] 
%\clearpage

\clearpage

\begin{table*}
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S6 %%%%%%%%%%%%%%%%%%
\label{WrHg3all_interlayer2} 
\begin{center}
\vspace{1 truecm}
\caption{
(Continued from Table S5.) Diagonal and off-diagonal effective interactions in the cGW-SIC$+\Delta\mu$ for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S2.
}
\ 
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  3  $(3,0,1)$  3  & 1.289   0.218        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1  & 1.279   0.212        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  2  $(3,1,1)$  2  & 1.283   0.216        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  3  $(3,1,1)$  3  & 1.288   0.217        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  1  $(3,1,1)$  1  & 1.283   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  2  $(3,1,1)$  2  & 1.264   0.211        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  3  $(3,1,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  1  $(3,1,1)$  1  & 1.238   0.203        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  2  $(3,1,1)$  2  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  3  $(3,1,1)$  3  & 1.260   0.210        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1  & 1.222   0.196        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  2  $(3,2,1)$  2  & 1.220   0.198        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  3  $(3,2,1)$  3  & 1.238   0.203        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  1  $(3,2,1)$  1  & 1.220   0.198        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  2  $(3,2,1)$  2  & 1.206   0.195        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  3  $(3,2,1)$  3  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  1  $(3,2,1)$  1  & 1.190   0.189        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  2  $(3,2,1)$  2  & 1.188   0.191        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  3  $(3,2,1)$  3  & 1.204   0.195        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1  & 1.194   0.188        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  2  $(3,3,1)$  2  & 1.190   0.189        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  3  $(3,3,1)$  3  & 1.190   0.189        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  1  $(3,3,1)$  1  & 1.190   0.189        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  2  $(3,3,1)$  2  & 1.178   0.188        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  3  $(3,3,1)$  3  & 1.188   0.191        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  1  $(3,3,1)$  1  & 1.190   0.189        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  2  $(3,3,1)$  2  & 1.188   0.191        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  3  $(3,3,1)$  3  & 1.178   0.187        \\
 \hline \\ [-8pt] 
  $(0,1,0)$  3  $(0,0,0)$  1  $(0,1,0)$  3  $(0,1,0)$  3  & 0.170   0.104        \\
  $(0,-1,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 &  0.170   0.104        \\
  $(1-10)$  2  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.327   0.105        \\
 $(-1 1 0)$  3  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.327   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,0,0)$  3  & 0.170   0.104        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  & 0.170   0.104        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  3  $(1,0,0)$  2  & 0.327   0.105        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,1,0)$  3  & 0.327   0.105        \\
\hline     
\hline 
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC+LRFB)   &       &  $(0,0,0)$  &       &     & $(1,0,0)$ &    &       & $(1,1,0)$ &      &     &  $(2,0,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  -1.801 & -1.261 &  1.261  & -0.014 & -0.034 & -0.056 &  0.023 & -0.011  & 0.012 & -0.012 &  0.004 & -0.004 \\
$p_1$          & -1.261 & -3.975 & -0.753 & 1.261  &  0.183  & 0.753  &  -0.057 &   0.053  & 0.007 &  0.034 & -0.009 &  0.007 \\
$p_2$          &  1.261 & -0.753 & -3.975 & -0.057 & -0.007 & -0.060  & 0.056 &  0.007  & 0.053 &  -0.004 &  0.001 & -0.006 \\
\hline \hline \\ [-8pt]
      &       &  $(2,1,0)$  &       &     & $(2,2,0)$ &    &       & $(3,0,0)$ &      &     &  $(3,1,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  -0.006 &  0.003 & -0.008 &   0.009 & -0.001 & 0.001 &  0.004 & -0.002 & 0.001 & 0.002 & -0.002 & 0.002 \\ 
$p_1$          &  0.011 &  0.000 &  0.014  &   -0.008 & 0.005 & -0.002 & -0.002 & 0.000 & 0.000 & -0.002 & 0.001 & -0.001 \\
$p_2$          &  0.004 & -0.001 & -0.003  &   0.008 & -0.002 & 0.005 &  0.001 & 0.000 & 0.001 & -0.001 & 0.000 &  0.000  \\
\hline \hline \\ [-8pt]
    &       &  $(3,2,0)$  &       &     & $(3,3,0)$  \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$  \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  0.001 & 0.001 &  0.003  &   -0.006 &  0.002 &  -0.002  \\ 
$p_1$          &  0.001  & 0.000 &  -0.001  &   0.002 &  -0.002 &  0.001  \\
$p_2$          &  -0.002 &  0.001 &  0.001  &   -0.002 &  0.001 &  -0.002   \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{center}
%\end{minipage} 
%\end{tabular} 
\end{table*} 

\clearpage

\begin{table}[h] % S8 %%%%%%%%%%%%%%%%%%
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{minipage}{1.0\hsize}
\label{WrHg3all} 
\begin{center}
\caption{
Diagonal effective interactions in the cGW-SIC+LRFB for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV). 
The interactions are indexed as $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. The orbital indices 1, 2, and 3 stand for the $x^2-y^2$,  $p_1$ and  $p_2$ orbitals, respectively.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  & 28.821   8.986        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 8.010   2.053         \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  3  & 0.327   0.107        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  2  & 0.327   0.107        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  & 8.010   2.053        \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.170   0.105        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 0.170   0.105        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 8.010   2.053        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  & 0.170   0.105        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  & 0.170   0.105        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 17.114   5.404        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  3  & 5.319   1.253        \\
  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1  & 0.327   0.107        \\
  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.327   0.107        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1  & 8.010   2.053        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  2  & 5.319   1.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 & 17.114   5.404        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.798   0.844        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2  & 8.010   2.053        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  3  $(1,0,0)$  3  & 3.339   0.681        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1  & 2.577   0.525        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2  & 3.877   0.887        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  3  $(1,0,0)$  3  & 2.417   0.473        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  1  $(1,0,0)$  1  & 3.339   0.681        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  2  $(1,0,0)$  2  & 5.319   1.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  3  $(1,0,0)$  3  & 3.601   0.736        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1  & 2.706   0.513        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2  & 3.339   0.681        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  3  $(1,1,0)$  3  & 3.339   0.681        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1  & 2.172   0.404        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2  & 2.678   0.535        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  3  $(1,1,0)$  3  & 2.417   0.473        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  1  $(1,1,0)$  1  & 2.172   0.405        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  2  $(1,1,0)$  2  & 2.417   0.473        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  3  $(1,1,0)$  3  & 2.678   0.535        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1  & 2.033   0.377        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2  & 2.577   0.525        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  3  $(2,0,0)$  3  & 1.959   0.358        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1  & 1.770   0.315        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2  & 2.024   0.382        \\
\hline     
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{center}
%\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{table} 
\begin{table}
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S9 %%%%%%%%%%%%%%%%%%
%\vspace{-1.2truecm}
%\begin{table*}[h] 
\label{WrHg3all_offdiagonal} 
%\begin{tabular}
\begin{center}
\caption{(Continued from Table S8.)
Diagonal effective interactions in the cGW-SIC+LRFB for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S8.
}
\ 
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  3  $(2,0,0)$  3  & 1.724   0.305        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  1  $(2,0,0)$  1  & 1.959   0.358        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  2  $(2,0,0)$  2  & 2.417   0.473        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  3  $(2,0,0)$  3  & 1.989   0.366        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1  & 1.855   0.328        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2  & 2.172   0.404        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  3  $(2,1,0)$  3  & 1.959   0.358        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1  & 1.668   0.289        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2  & 1.839   0.333        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  3  $(2,1,0)$  3  & 1.724   0.305        \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  1  $(2,1,0)$  1  & 1.693   0.295        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  2  $(2,1,0)$  2  & 1.884   0.344        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  3  $(2,1,0)$  3  & 1.824   0.329        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1  & 1.584   0.266        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2  & 1.693   0.295        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  3  $(2,2,0)$  3  & 1.693   0.295        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1  & 1.491   0.249        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2  & 1.563   0.268        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  3  $(2,2,0)$  3  & 1.562   0.268        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  1  $(2,2,0)$  1  & 1.491   0.249        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  2  $(2,2,0)$  2  & 1.562   0.268        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  3  $(2,2,0)$  3  & 1.563   0.268        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1  & 1.704   0.295        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2  & 1.770   0.315        \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  3  $(3,0,0)$  3  & 1.664   0.288        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1  & 1.770   0.315        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2  & 1.691   0.298        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  3  $(3,0,0)$  3  & 1.724   0.305        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  1  $(3,0,0)$  1  & 1.664   0.288        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  2  $(3,0,0)$  2  & 1.724   0.305        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  3  $(3,0,0)$  3  & 1.673   0.292        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1  & 1.623   0.276        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2  & 1.668   0.289        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  3  $(3,1,0)$  3  & 1.664   0.288        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1  & 1.668   0.289        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2  & 1.608   0.278        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  3  $(3,1,0)$  3  & 1.724   0.305        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  1  $(3,1,0)$  1  & 1.532   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  2  $(3,1,0)$  2  & 1.562   0.268        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  3  $(3,1,0)$  3  & 1.596   0.275        \\
\hline     
\hline 
\end{tabular} 
\end{center}
%\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{tabular} 
\end{table} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\clearpage

\begin{table} 
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S10 %%%%%%%%%%%%%%%%%%
\label{WrHg3all_offdiagonal2} 
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\caption{(Continued from Table S9.)
Diagonal effective interactions in the cGW-SIC+LRFB for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S8.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1  & 1.476   0.243        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2  & 1.491   0.249        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  3  $(3,2,0)$  3  & 1.532   0.258        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1  & 1.491   0.249        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2  & 1.458   0.244        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  3  $(3,2,0)$  3  & 1.562   0.268        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  1  $(3,2,0)$  1  & 1.414   0.232        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  2  $(3,2,0)$  2  & 1.423   0.236        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  3  $(3,2,0)$  3  & 1.455   0.243        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1  & 1.408   0.228        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2  & 1.414   0.232        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  3  $(3,3,0)$  3  & 1.414   0.232        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1  & 1.414   0.232        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2  & 1.390   0.229        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  3  $(3,3,0)$  3  & 1.423   0.236        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  1  $(3,3,0)$  1  & 1.414   0.232        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  2  $(3,3,0)$  2  & 1.423   0.236        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  3  $(3,3,0)$  3  & 1.390   0.228        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1  & 1.612   0.360        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  2  $(0,0,1)$  2  & 1.574   0.337        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  3  $(0,0,1)$  3  & 1.574   0.336        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  1  $(0,0,1)$  1  & 1.574   0.337        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  2  $(0,0,1)$  2  & 1.590   0.339        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  3  $(0,0,1)$  3  & 1.539   0.320        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  1  $(0,0,1)$  1  & 1.574   0.336        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  2  $(0,0,1)$  2  & 1.539   0.320        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  3  $(0,0,1)$  3  & 1.590   0.338        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1  & 1.524   0.313        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  2  $(1,0,1)$  2  & 1.574   0.337        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  3  $(1,0,1)$  3  & 1.492   0.300        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  1  $(1,0,1)$  1  & 1.434   0.279        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  2  $(1,0,1)$  2  & 1.505   0.307        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  3  $(1,0,1)$  3  & 1.407   0.271        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  1  $(1,0,1)$  1  & 1.492   0.300        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  2  $(1,0,1)$  2  & 1.539   0.320        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  3  $(1,0,1)$  3  & 1.503   0.304        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1  & 1.455   0.285        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  2  $(1,1,1)$  2  & 1.492   0.300        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  3  $(1,1,1)$  3  & 1.492   0.300        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  1  $(1,1,1)$  1  & 1.380   0.260        \\
\hline     
\hline 
%\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  2  $(1,1,1)$  2  & 1.436   0.281        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  3  $(1,1,1)$  3  & 1.407   0.271        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  1  $(1,1,1)$  1  & 1.380   0.260        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  2  $(1,1,1)$  2  & 1.407   0.271        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  3  $(1,1,1)$  3  & 1.436   0.281        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1  & 1.374   0.255        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  2  $(2,0,1)$  2  & 1.434   0.279        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  3  $(2,0,1)$  3  & 1.350   0.249        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  1  $(2,0,1)$  1  & 1.315   0.238        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  2  $(2,0,1)$  2  & 1.358   0.254        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  3  $(2,0,1)$  3  & 1.295   0.234        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  1  $(2,0,1)$  1  & 1.350   0.249        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  2  $(2,0,1)$  2  & 1.407   0.271        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  3  $(2,0,1)$  3  & 1.354   0.252        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1  & 1.334   0.242        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  2  $(2,1,1)$  2  & 1.380   0.260        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  3  $(2,1,1)$  3  & 1.350   0.249        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  1  $(2,1,1)$  1  & 1.283   0.228        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  2  $(2,1,1)$  2  & 1.317   0.241        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  3  $(2,1,1)$  3  & 1.295   0.234        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  1  $(2,1,1)$  1  & 1.283   0.229        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  2  $(2,1,1)$  2  & 1.319   0.242        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  3  $(2,1,1)$  3  & 1.314   0.240        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1 & 1.257   0.219         \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  2  $(2,2,1)$  2 &  1.283   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  3  $(2,2,1)$  3  & 1.283   0.229        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  1  $(2,2,1)$  1 &  1.220   0.210        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  2  $(2,2,1)$  2 &  1.240   0.217        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  3  $(2,2,1)$  3 &  1.240   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  1  $(2,2,1)$  1 &  1.220   0.210        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  2  $(2,2,1)$  2 &  1.240   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  3  $(2,2,1)$  3 &  1.240   0.217        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1  & 1.309   0.233        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  2  $(3,0,1)$  2 &  1.315   0.238        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  3  $(3,0,1)$  3 &  1.288   0.229        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  1  $(3,0,1)$  1 &  1.315   0.238        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  2  $(3,0,1)$  2 &  1.294   0.233        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  3  $(3,0,1)$  3 &  1.295   0.234        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  1  $(3,0,1)$  1 &  1.288   0.229        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  2  $(3,0,1)$  2  & 1.295   0.234        \\
\hline     
\hline 
\end{tabular} 
\end{center}
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
%\end{minipage}
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table} 
%\begin{table*}[h] 
%\clearpage

\begin{table*}
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S12 %%%%%%%%%%%%%%%%%%
\label{WrHg2all_interlayer2} 
\begin{center}
\caption{(Continued from Table S11.)
Diagonal and off-diagonal effective interactions in the cGW-SIC+LRFB for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S8.
}
\ 
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  3  $(3,0,1)$  3  & 1.289   0.231        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1  & 1.279   0.225        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  2  $(3,1,1)$  2  & 1.283   0.228        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  3  $(3,1,1)$  3  & 1.288   0.229        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  1  $(3,1,1)$  1  & 1.283   0.228        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  2  $(3,1,1)$  2  & 1.264   0.224        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  3  $(3,1,1)$  3  & 1.295   0.234        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  1  $(3,1,1)$  1  & 1.238   0.215        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  2  $(3,1,1)$  2  & 1.240   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  3  $(3,1,1)$  3  & 1.260   0.223        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1 & 1.222   0.208        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  2  $(3,2,1)$  2 &  1.220   0.210        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  3  $(3,2,1)$  3  & 1.238   0.215        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  1  $(3,2,1)$  1  & 1.220   0.210        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  2  $(3,2,1)$  2  & 1.206   0.207        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  3  $(3,2,1)$  3 & 1.240   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  1  $(3,2,1)$  1 &  1.190   0.201        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  2  $(3,2,1)$  2  & 1.188   0.203        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  3  $(3,2,1)$  3 &  1.204   0.207        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1 &  1.194   0.200        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  2  $(3,3,1)$  2 &  1.190   0.201        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  3  $(3,3,1)$  3 &  1.190   0.201        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  1  $(3,3,1)$  1 &  1.190   0.201        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  2  $(3,3,1)$  2 &  1.178   0.199        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  3  $(3,3,1)$  3 &  1.188   0.203        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  1  $(3,3,1)$  1 &  1.190   0.201        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  2  $(3,3,1)$  2 &  1.188   0.203        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  3  $(3,3,1)$  3 &  1.178   0.199        \\
 \hline \\ [-8pt] 
   $(0,1,0)$  3  $(0,0,0)$  1  $(0,1,0)$  3  $(0,1,0)$  3  & 0.170   0.105        \\
  $(0,-1,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 &  0.170   0.105        \\
  $(1,-1,0)$  2  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.327   0.107        \\
 $(-1,1,0)$  3  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.327   0.107        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,0,0)$  3  & 0.170   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  & 0.170   0.105        \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  3  $(1,0,0)$  2  & 0.327   0.107        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,1,0)$  3 &  0.327   0.107        \\
\hline     
\hline 
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC+LRFB)   &       &  $(0,0,0)$  &      & $(1,0,0)$ &        & $(1,1,0)$ &        &  $(2,0,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  & -3.518 & 0.000 &  0.002 & 0.029  & -0.003 & 0.000 & -0.003 & 0.004 \\
$x^2-y^2 $  & 0.000  & 0.187 & 0.029 & -0.455 & 0.000  & 0.096 & 0.004 & -0.040 \\
\hline \hline \\ [-8pt]
   &       &  $(2,1,0)$  &      & $(2,2,0)$ &        & $(3,0,0)$ &        &  $(3,1,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  & 0.002 & -0.002 & -0.014 & 0.000  & 0.005 &  0.001 & -0.006 & -0.003 \\
$x^2-y^2 $   & -0.002  & 0.003 & 0.000 & 0.005 &  0.001 & -0.002 & -0.003 & 0.010 \\
\hline \hline \\ [-8pt]
   &       &  $(3,2,0)$  &      & $(3,3,0)$ &        & $(0,0,1)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  & 0.001 & 0.001 & -0.005 & 0.000  & -0.046 & 0.000  \\
$x^2-y^2 $   & 0.001  & -0.001 & 0.000 & -0.008 & 0.000  & 0.000  \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table*} 
\end{widetext}

\begin{table}   %% S2 %%%%%%%%%%%%%%%%%
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.0\hsize}
\label{WrHg2all}
\begin{center}
\caption{
Diagonal effective interactions within the same CuO$_2$ plane 
in the cGW-SIC+LRFB for two-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
The interactions are indexed as $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. For the orbital index $\ell$,
1 and 2 stand for the $3z^2-r^2 $ and  $x^2-y^2 $ orbitals, respectively.
}
\
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 21.816   5.962        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2 & 17.022   3.497        \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2 &  0.737   0.645        \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1 &  0.737   0.645        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2 &  0.737   0.645        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  1 &  0.737   0.645        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 & 17.022   3.497        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 16.197   4.029        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.584   0.733        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2 &  3.889   0.820        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  3.889   0.820        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  4.194   0.911        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.608   0.470        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2 &  2.670   0.492        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1 &  2.670   0.492        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2 &  2.755   0.520        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1 &  1.989   0.341        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2 &  2.033   0.356        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1 &  2.033   0.356        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2 &  2.084   0.375        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1 &  1.822   0.305        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2 &  1.849   0.315        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1 &  1.849   0.315        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2 &  1.878   0.326        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1 &  1.564   0.252        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2 &  1.579   0.257        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1 &  1.579   0.257        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2 &  1.595   0.263        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1 &  1.679   0.271        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2 &  1.700   0.278        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1 &  1.700   0.278        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2 &  1.723   0.287        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1 &  1.602   0.259        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2 &  1.619   0.266        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1 &  1.619   0.266        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2 &  1.638   0.273        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1 &  1.460   0.231        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2 &  1.472   0.236        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1 &  1.472   0.236        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2 &  1.485   0.241        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1  & 1.396   0.219        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2  & 1.406   0.223        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1  & 1.406   0.223        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2  & 1.416   0.227        \\
\hline     
\hline 
\end{tabular} 
\end{center} 
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{table} 
%\begin{table}
\begin{minipage}{1.0\hsize}%% S3 %%%%%%%%%%%%%%%%%
\vspace{-3.3truecm}
\begin{center}
\caption{
Diagonal effective interactions for interlayer pair in the cGW-SIC+LRFB for two-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Same notation as Table S14.
}
\
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1 &  1.677   0.326        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  2  $(0,0,1)$  2  & 1.620   0.300        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  1  $(0,0,1)$  1 &  1.620   0.300        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  2  $(0,0,1)$  2 &  1.574   0.282        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1 &  1.556   0.277        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  2  $(1,0,1)$  2 &  1.526   0.268        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  1  $(1,0,1)$  1 &  1.526   0.268        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  2  $(1,0,1)$  2 &  1.498   0.260        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1 &  1.473   0.252        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  2  $(1,1,1)$  2 &  1.455   0.248        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  1  $(1,1,1)$  1 &  1.455   0.248        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  2  $(1,1,1)$  2 &  1.436   0.243        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1 &  1.382   0.227        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  2  $(2,0,1)$  2 &  1.373   0.226        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  1  $(2,0,1)$  1 &  1.373   0.226        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  2  $(2,0,1)$  2 &  1.363   0.224        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1 &  1.339   0.216        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  2  $(2,1,1)$  2 &  1.332   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  1  $(2,1,1)$  1 &  1.332   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  2  $(2,1,1)$  2 &  1.325   0.215        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1 &  1.260   0.198        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  2  $(2,2,1)$  2 &  1.256   0.199        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  1  $(2,2,1)$  1 &  1.256   0.199        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  2  $(2,2,1)$  2 &  1.252   0.199        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1 &  1.312   0.209        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  2  $(3,0,1)$  2 &  1.307   0.209        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  1  $(3,0,1)$  1 &  1.307   0.209        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  2  $(3,0,1)$  2 &  1.303   0.209        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1 &  1.282   0.202        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  2  $(3,1,1)$  2  & 1.278   0.203        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  1  $(3,1,1)$  1  & 1.278   0.203        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  2  $(3,1,1)$  2 &  1.274   0.203        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1 &  1.223   0.190        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  2  $(3,2,1)$  2 &  1.220   0.191        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  1  $(3,2,1)$  1 &  1.220   0.191        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  2  $(3,2,1)$  2 &  1.218   0.191        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1 &  1.195   0.184        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  2  $(3,3,1)$  2 &  1.193   0.185        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  1  $(3,3,1)$  1 &  1.193   0.185        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  2  $(3,3,1)$  2 &  1.191   0.186        \\
%  \hline \\ [-8pt] 
\hline     
\hline 
\end{tabular} 
\end{center}
\label{WrHg2all_interlayer} 
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{tabular} 
\end{table} 

\clearpage
\begin{table}[h] 
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.2\hsize}  % S4 %%%%%%%%%%%%%
\label{WrHg2all_offdiagonal}
\begin{center} 
\caption{
Off-diagonal effective interactions in the cGW-SIC+LRFB for two-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Same notation as Table S14.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,1,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.339   0.088        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.347   0.062        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
  $(0,1,0)$  1  $(0,0,0)$  2  $(0,1,0)$  1  $(0,1,0)$  1 &  0.339   0.088        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,1,0)$  1  $(0,1,0)$  1 &  0.347   0.062        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  $(0,1,0)$  2 &  0.247   0.061        \\
  $(0,-1,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.339   0.088        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.347   0.062        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
  $(0,-1,0)$  1  $(0,0,0)$  2  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.339   0.088        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  1  $(0,-1,0)$  1  & 0.347   0.062        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  $(0,-1,0)$  2  & 0.247   0.061        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.347   0.062        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1  & 0.347   0.062        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  0.247   0.061        \\
 $(-1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.347   0.062        \\
 $(-1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
 $(-1,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.347   0.062        \\
 $(-1,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2 $(-1,0,0)$  2  & 0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2 &  0.339   0.088        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,1,0)$  2 &  0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  & 0.247   0.061          \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  $(0,0,0)$  1 &  0.339   0.088        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  $(0,0,0)$  2 &  0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  & 0.339   0.088        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,-1,0)$  2  & 0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  & 0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2  $(0,0,0)$  1 &  0.339   0.088        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2  $(0,0,0)$  2  & 0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(1,0,0)$  2 &  0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2 &  0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  2  $(0,0,0)$  2 &  0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2 $(-1,0,0)$  2 &  0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2  & 0.247   0.061        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,0,0)$  2  & 0.347   0.062        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(0,0,0)$  2 &  0.247   0.061        \\
\hline     
\hline 
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{tabular} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{table} 
%\begin{table}
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.8\hsize}  % S5 %%%%%%%%%%
\label{paraHg1all}
\begin{center}
\caption{
Transfer integrals  in the cGW+LRFB for one-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
The inter-layer hopping is omitted because its energy scale is under 10 meV. 
}
%
%\vspace{-0.5truecm}
%\begin{table*}[ptb] 
\ 
%\label{paraHg1all} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c|c|c|c|c|c|c} 
\hline \hline \\ [-8pt]
$t $(cGW+LRFB)   &      $(0,0,0)$  &   $(1,0,0)$ &     $(1,1,0)$ &      $(2,0,0)$    \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.229 & -0.509 &   0.127 & -0.077 \\
\hline \hline \\ [-8pt]
   &      $(2,1,0)$  &   $(2,2,0)$ &     $(3,0,0)$ &      $(3,1,0)$    \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.018  & 0.004 &  -0.004 & 0.007 \\
\hline \hline \\ [-8pt]
  &      $(3,2,0)$  &   $(3,3,0)$   \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.004 & -0.009  \\
\hline
\hline 
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{tabular} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{tabular} 
\end{table} 

\clearpage
\begin{table}[h]  % S6 %%%%%%%%%%%%%%%%%%
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize}
\label{WrHg1all} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\caption{
Effective interactions in the cGW+LRFB for one-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
 $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$ are shown.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
%
}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 16.197   3.846        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  4.194   0.834        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.755   0.460        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1 &  2.084   0.318        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1 &  1.878   0.271        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1 &  1.595   0.209        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1 &   1.723   0.233        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1 &  1.638   0.219        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1 &  1.485   0.187        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1 &  1.416   0.173        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1 &  1.574   0.252        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1 &  1.498   0.224        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1 &  1.436   0.204        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1 &  1.363   0.183        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1 &  1.325   0.172        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1  & 1.252   0.154        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1 &  1.303   0.166        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1 &  1.274   0.159        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1 &  1.218   0.145        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1 &  1.191   0.139        \\
   \hline \\ [-8pt] 
  $(0,1,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
  $(0,1,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  $(0,1,0)$  1 &  0.247   0.057        \\
  $(0,-1,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
  $(0,-1,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1  $(0,-1,0)$  1  & 0.247   0.057        \\
  $(1,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
  $(1,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  0.247   0.057        \\
 $(-1,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
 $(-1,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  & 0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1 &  0.247   0.057        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(0,0,0)$  1 &  0.247   0.057        \\
\hline         
\hline 
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC)   &       &  $(0,0,0)$  &       &     & $(1,0,0)$ &    &       & $(1,1,0)$ &      &     &  $(2,0,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  & -1.538 & -1.369 &  1.369  & 0.038 & -0.036 & -0.028 &  0.025 & -0.020 &  0.020 & -0.005 &  0.005 &  0.005 \\ 
$p_1$          & -1.369 & -5.237 & -0.753  &  1.369 &  0.189 &  0.754  &  -0.028 &  0.047 &  0.010 & 0.036 & -0.005 &  0.009 \\
$p_2$          &  1.369 & -0.753 & -5.237  &  -0.029 & -0.010 &  0.021 &  0.028 & 0.009 &  0.047  & 0.005 & -0.002 &  0.002   \\
\hline \hline \\ [-8pt]
      &       &  $(2,1,0)$  &       &     & $(2,2,0)$ &    &       & $(3,0,0)$ &      &     &  $(3,1,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  -0.025 & 0.007 & -0.020 &   0.017 & -0.002 &  0.002 &  0.009 &  -0.002 & 0.002 & 0.001 & -0.003 & -0.001 \\ 
$p_1$          &  0.020 & -0.006  & 0.021  &   -0.020 &  0.011 & -0.005 & -0.002 &  0.002 &  0.001 &  -0.003 &  0.003 & -0.003 \\
$p_2$          &   -0.005  & 0.002 &  -0.012  &   0.020 & -0.005 &  0.011 &  0.002 &  0.001 &  0.001 &  -0.002 & -0.001 &  0.000  \\
\hline \hline \\ [-8pt]
    &       &  $(3,2,0)$  &       &     & $(3,3,0)$  \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$  \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  0.005  & 0.001 &  0.010  &   -0.009  0.005 -0.005  \\ 
$p_1$          &  0.001 & -0.001 & -0.003  &   0.005 -0.004  0.002  \\
$p_2$          &  0.001 &  0.003 &  0.004  &    -0.005  0.002 -0.004   \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table*} 

\begin{table}[h]
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.0\hsize}% S20 %%%%%%%%%%%%%%%%%%
\begin{center}
\label{WrLa3all_interlayer} 
\caption{
Diagonal effective interactions in the cGW-SIC for three-band hamiltonian of La$_2$CuO$_4$ (in eV). 
The interactions are indexed as $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. The orbital indices 1, 2, and 3 stand for the $x^2-y^2$,  $p_1$ and  $p_2$ orbitals, respectively.
}
\ 
\label{WrLa3all} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$  $\ell_1$  $\bm{R}_{i_2}$  $\ell_2$ $\bm{R}_{i_3}$  $\ell_3$ $\bm{R}_{i_4}$  $\ell_4$ & $v$ $W^r$    \\ [+1pt]
   $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 28.784   9.612   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 8.246   2.680   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  3 &  0.286   0.099   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  2 &  0.286   0.099   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3 &  8.246   2.680   \\ 
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  8.246   2.680   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 17.777   6.128   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  3 &  5.501   1.861   \\ 
  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1 &  0.286   0.099   \\ 
  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.286   0.099   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1 &  8.246   2.680   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  2 &  5.501   1.861   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 & 17.777   6.128   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.897   1.511   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2 &  8.246   2.680   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  3  $(1,0,0)$  3 &  3.441   1.353   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  2.656   1.199   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  4.002   1.503   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  3  $(1,0,0)$  3 &  2.502   1.156   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  1  $(1,0,0)$  1 &  3.441   1.354   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  2  $(1,0,0)$  2 &  5.501   1.862   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  3  $(1,0,0)$  3 &  3.727   1.394   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.779   1.208   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2 &  3.441   1.354   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  3  $(1,1,0)$  3 &  3.441   1.354   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1 &  2.241   1.104   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2 &  2.770   1.217   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  3  $(1,1,0)$  3 &  2.502   1.157   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  1  $(1,1,0)$  1 &  2.241   1.104   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  2  $(1,1,0)$  2 &  2.502   1.157   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  3  $(1,1,0)$  3 &  2.770   1.217   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1 &  2.089   1.076   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2 &  2.656   1.199   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  3  $(2,0,0)$  3 &  2.022   1.060   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1 &  1.828   1.021   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2 &  2.095   1.077   \\ 
\hline     
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{table} 

\clearpage

%\begin{table}
\begin{minipage}{1.0\hsize}% S21 %%%%%%%%%%%%%%%%%%
%\begin{center}
\vspace{-1.2truecm}
%\begin{table*}[h] 
\label{WrLa3all_offdiagonal} 
\caption{(Continued from Table S20.)
Diagonal effective interactions in the cGW-SIC for three-band hamiltonian of La$_2$CuO$_4$ (in eV).
Notations are the same as Table S20.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  3  $(2,0,0)$  3 &  1.787   1.012   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  1  $(2,0,0)$  1 &  2.022   1.060   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  2  $(2,0,0)$  2 &  2.502   1.157   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  3  $(2,0,0)$  3 &  2.060   1.068   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1 &  1.908   1.038   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2 &  2.241   1.104   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  3  $(2,1,0)$  3 &  2.022   1.060   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1 &  1.724   1.001   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2 &  1.906   1.039   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  3  $(2,1,0)$  3 &  1.787   1.013   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  1  $(2,1,0)$  1 &  1.750   1.008   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  2  $(2,1,0)$  2 &  1.953   1.048   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  3  $(2,1,0)$  3 &  1.890   1.037   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1 &  1.631   0.985   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2 &  1.750   1.008   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  3  $(2,2,0)$  3 &  1.750   1.008   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1 &  1.544   0.967   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2 &  1.622   0.984   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  3  $(2,2,0)$  3 &  1.621   0.981   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  1  $(2,2,0)$  1 &  1.544   0.967   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  2  $(2,2,0)$  2 &  1.621   0.981   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  3  $(2,2,0)$  3 &  1.622   0.984   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1 &  1.753   1.007   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2 &  1.828   1.021   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  3  $(3,0,0)$  3 & 1.719   0.999   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1 &  1.828   1.021   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2 &  1.752   1.007   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  3  $(3,0,0)$  3 &  1.787   1.013   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  1  $(3,0,0)$  1 &  1.719   0.999   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  2  $(3,0,0)$  2 &  1.787   1.013   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  3  $(3,0,0)$  3 &  1.735   1.003   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1 &  1.671   0.991   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2 &  1.724   1.001   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  3  $(3,1,0)$  3 &  1.719   0.999   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1 &  1.724   1.001   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2 &  1.667   0.991   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  3  $(3,1,0)$  3 &  1.787   1.012   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  1  $(3,1,0)$  1 &  1.585   0.975   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  2  $(3,1,0)$  2 &  1.621   0.981   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  3  $(3,1,0)$  3 &  1.655   0.989   \\ 
\hline     
\hline 
\end{tabular} 
%\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{tabular} 
\end{table} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 

\clearpage

\begin{table} 
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.0\hsize}% S22 %%%%%%%%%%%%%%%%%%
\begin{center}
\label{WrLa3all_offdiagonal2} 
\caption{(Continued from Table S21.)
Diagonal effective interactions in the cGW-SIC for three-band hamiltonian of La$_2$CuO$_4$ (in eV).
Notations are the same as Table S20.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1 &  1.521   0.963   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2 &  1.544   0.967   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  3  $(3,2,0)$  3 &  1.585   0.975   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1 &  1.543   0.967   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2 &  1.514   0.962   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  3  $(3,2,0)$  3 &  1.621   0.981   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  1  $(3,2,0)$  1 &  1.465   0.952   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  2  $(3,2,0)$  2 &  1.479   0.954   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  3  $(3,2,0)$  3 &  1.511   0.962   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1 &  1.453   0.950   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2 &  1.465   0.952   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  3  $(3,3,0)$  3 &  1.465   0.952   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1 &  1.465   0.952   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2 &  1.445   0.949   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  3  $(3,3,0)$  3 &  1.479   0.954   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  1  $(3,3,0)$  1 &  1.465   0.952   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  2  $(3,3,0)$  2 &  1.479   0.954   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  3  $(3,3,0)$  3 &  1.445   0.949   \\ 
   $(0,0,0)$  1  $(0,0,0)$  1  $(0.5,0.5,1)$  1  $(0.5,0.5,1)$  1   & 2.076   1.112   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0.5,0.5,1)$  2  $(0.5,0.5,1)$  2   & 2.128   1.130   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0.5,0.5,1)$  3  $(0.5,0.5,1)$  3   & 2.128   1.130   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0.5,0.5,1)$  1  $(0.5,0.5,1)$  1   & 1.917   1.068   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0.5,0.5,1)$  2  $(0.5,0.5,1)$  2   & 2.063   1.111   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0.5,0.5,1)$  3  $(0.5,0.5,1)$  3   & 1.952   1.078   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0.5,0.5,1)$  1  $(0.5,0.5,1)$  1   & 1.917   1.068   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0.5,0.5,1)$  2  $(0.5,0.5,1)$  2   & 1.952   1.078   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0.5,0.5,1)$  3  $(0.5,0.5,1)$  3   & 2.063   1.111   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,0.5,1)$  1  $(1.5,0.5,1)$  1   & 1.753   1.026   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,0.5,1)$  2  $(1.5,0.5,1)$  2   & 1.917   1.068   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,0.5,1)$  3  $(1.5,0.5,1)$  3   & 1.771   1.031   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,0.5,1)$  1  $(1.5,0.5,1)$  1   & 1.607   0.992   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,0.5,1)$  2  $(1.5,0.5,1)$  2   & 1.746   1.026   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,0.5,1)$  3  $(1.5,0.5,1)$  3   & 1.615   0.993   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1.5,0.5,1)$  1  $(1.5,0.5,1)$  1   & 1.669   1.008   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1.5,0.5,1)$  2  $(1.5,0.5,1)$  2   & 1.796   1.038   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1.5,0.5,1)$  3  $(1.5,0.5,1)$  3   & 1.739   1.026   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,1.5,1)$  1  $(1.5,1.5,1)$  1   & 1.583   0.988   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,1.5,1)$  2  $(1.5,1.5,1)$  2   & 1.669   1.008   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,1.5,1)$  3  $(1.5,1.5,1)$  3   & 1.669   1.008   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,1.5,1)$  1  $(1.5,1.5,1)$  1   & 1.493   0.968   \\ 
\hline     
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{center}
\end{minipage}
\end{tabular}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,1.5,1)$  2  $(1.5,1.5,1)$  2   & 1.574   0.988   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,1.5,1)$  3  $(1.5,1.5,1)$  3   & 1.550   0.980   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1.5,1.5,1)$  1  $(1.5,1.5,1)$  1   & 1.493   0.968   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1.5,1.5,1)$  2  $(1.5,1.5,1)$  2   & 1.550   0.980   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1.5,1.5,1)$  3  $(1.5,1.5,1)$  3   & 1.574   0.988   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,0.5,1)$  1  $(2.5,0.5,1)$  1   & 1.523   0.973   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,0.5,1)$  2  $(2.5,0.5,1)$  2   & 1.607   0.992   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,0.5,1)$  3  $(2.5,0.5,1)$  3   & 1.526   0.973   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,0.5,1)$  1  $(2.5,0.5,1)$  1   & 1.487   0.964   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,0.5,1)$  2  $(2.5,0.5,1)$  2   & 1.518   0.972   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,0.5,1)$  3  $(2.5,0.5,1)$  3   & 1.488   0.964   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,0.5,1)$  1  $(2.5,0.5,1)$  1   & 1.481   0.964   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,0.5,1)$  2  $(2.5,0.5,1)$  2   & 1.550   0.980   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,0.5,1)$  3  $(2.5,0.5,1)$  3   & 1.510   0.971   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,1.5,1)$  1  $(2.5,1.5,1)$  1   & 1.442   0.957   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,1.5,1)$  2  $(2.5,1.5,1)$  2   & 1.493   0.968   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,1.5,1)$  3  $(2.5,1.5,1)$  3   & 1.481   0.964   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,1.5,1)$  1  $(2.5,1.5,1)$  1   & 1.415   0.950   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,1.5,1)$  2  $(2.5,1.5,1)$  2   & 1.435   0.956   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,1.5,1)$  3  $(2.5,1.5,1)$  3   & 1.449   0.956   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,1.5,1)$  1  $(2.5,1.5,1)$  1   & 1.390   0.945   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,1.5,1)$  2  $(2.5,1.5,1)$  2   & 1.426   0.953   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,1.5,1)$  3  $(2.5,1.5,1)$  3   & 1.432   0.956   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,2.5,1)$  1  $(2.5,2.5,1)$  1   & 1.363   0.940   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,2.5,1)$  2  $(2.5,2.5,1)$  2   & 1.390   0.945   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,2.5,1)$  3  $(2.5,2.5,1)$  3   & 1.390   0.945   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,2.5,1)$  1  $(2.5,2.5,1)$  1   & 1.343   0.935   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,2.5,1)$  2  $(2.5,2.5,1)$  2   & 1.354   0.939   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,2.5,1)$  3  $(2.5,2.5,1)$  3   & 1.367   0.940   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,2.5,1)$  1  $(2.5,2.5,1)$  1   & 1.343   0.935   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,2.5,1)$  2  $(2.5,2.5,1)$  2   & 1.367   0.940   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2.5,2.5,1)$  3  $(2.5,2.5,1)$  3   & 1.354   0.939   \\ 
 \hline \\ [-8pt]   
   $(0,1,0)$  3  $(0,0,0)$  1  $(0,1,0)$  3  $(0,1,0)$  3  & 0.175   0.103   \\ 
  $(0,-1,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 &  0.175   0.103   \\ 
  $(1,-1,0)$  2  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.286   0.099   \\ 
 $(-1,1,0)$  3  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.286   0.099   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,0,0)$  3 &  0.175   0.103   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1 &  0.175   0.103   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  3  $(1,0,0)$  2  & 0.286   0.099   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,1,0)$  3 &  0.286   0.099   \\ 
\hline     
\hline 
\end{tabular}
